How Many Labels Does Model Choice Need? Certificates and Budgets for Selective Prediction

Classifiers can make identical predictions yet require labels to compare their selective performance: confidence ranks weight the same errors differently. We quantify this requirement for the area under the generalized risk-coverage curve (AUGRC). A prelabel lower bound rules out insufficient budgets. With all labels known, a covering linear program bounds the minimum number of labels sufficient to fix the winner (the certificate size) within $K-1$ labels for $K$ candidates. For fixed $K$, independent uniform orders and identical predictions, the prelabel bound approaches one quarter of the pool. With iid Bernoulli errors independent of the orders, every exact acquisition policy reads almost all labels asymptotically, although a two-candidate certificate needs only half. Across 108 feature-panel comparisons on nine datasets, disagreement labels settle every accuracy choice but no AUGRC choice. A 20% budget is ruled out in 96 conditions; certificates need 56-57% on average. On ten conditions with pretrained image classifiers, confidence-score choice reads 68-91% of 10,000 labels for exact selection and 50-67% with AUGRC tolerance $5\times10^{-4}$. An exact stopping test works with any acquisition order. Together, these results link confidence ranks to label budgets and certified model comparison.

==> figures/acquisition-cd.tex <==
% Nine dataset blocks; Nemenyi CD, alpha=.05. Bars do not imply equivalence.
\begin{tikzpicture}
\begin{axis}[width=.50\textwidth,height=1.55in,scale only axis,
 xmin=.7,xmax=7.3,ymin=-2.55,ymax=.85,axis lines=none,clip=false]
\draw[thin] (axis cs:1,0)--(axis cs:7,0);
\draw (axis cs:1,0)--(axis cs:1,.08);
\node[font=\footnotesize,anchor=south] at (axis cs:1,.10) {1};
\draw (axis cs:2,0)--(axis cs:2,.08);
\node[font=\footnotesize,anchor=south] at (axis cs:2,.10) {2};
\draw (axis cs:3,0)--(axis cs:3,.08);
\node[font=\footnotesize,anchor=south] at (axis cs:3,.10) {3};
\draw (axis cs:4,0)--(axis cs:4,.08);
\node[font=\footnotesize,anchor=south] at (axis cs:4,.10) {4};
\draw (axis cs:5,0)--(axis cs:5,.08);
\node[font=\footnotesize,anchor=south] at (axis cs:5,.10) {5};
\draw (axis cs:6,0)--(axis cs:6,.08);
\node[font=\footnotesize,anchor=south] at (axis cs:6,.10) {6};
\draw (axis cs:7,0)--(axis cs:7,.08);
\node[font=\footnotesize,anchor=south] at (axis cs:7,.10) {7};
\draw[|-|] (axis cs:1,.55)--(axis cs:4.002422145174,.55);
\node[font=\footnotesize,anchor=south] at (axis cs:2.501211072587,.58) {CD = 3.002};
\draw[gray,thin] (axis cs:1.388888888889,0)--(axis cs:1.388888888889,-1.0)--(axis cs:.7,-1.0);
\node[font=\footnotesize,anchor=east] at (axis cs:.65,-1.0) {Adaptive pair-sum 1.39};
\draw[gray,thin] (axis cs:2.055555555556,0)--(axis cs:2.055555555556,-1.45)--(axis cs:.7,-1.45);
\node[font=\footnotesize,anchor=east] at (axis cs:.65,-1.45) {Adaptive range 2.06};
\draw[gray,thin] (axis cs:3.111111111111,0)--(axis cs:3.111111111111,-1.9)--(axis cs:.7,-1.9);
\node[font=\footnotesize,anchor=east] at (axis cs:.65,-1.9) {Static range 3.11};
\draw[gray,thin] (axis cs:6.555555555556,0)--(axis cs:6.555555555556,-1.0)--(axis cs:7.3,-1.0);
\node[font=\footnotesize,anchor=west] at (axis cs:7.35,-1.0) {6.56 Model Selector};
\draw[gray,thin] (axis cs:6.444444444444,0)--(axis cs:6.444444444444,-1.45)--(axis cs:7.3,-1.45);
\node[font=\footnotesize,anchor=west] at (axis cs:7.35,-1.45) {6.44 Random};
\draw[gray,thin] (axis cs:5.000000000000,0)--(axis cs:5.000000000000,-1.9)--(axis cs:7.3,-1.9);
\node[font=\footnotesize,anchor=west] at (axis cs:7.35,-1.9) {5.00 VMA, uniform labels};
\draw[gray,thin] (axis cs:3.444444444444,0)--(axis cs:3.444444444444,-2.35)--(axis cs:7.3,-2.35);
\node[font=\footnotesize,anchor=west] at (axis cs:7.35,-2.35) {3.44 Static pair-sum};
\draw[white,line width=4pt] (axis cs:1.388888888889,-0.18)--(axis cs:3.444444444444,-0.18);
\draw[black,line width=2pt] (axis cs:1.388888888889,-0.18)--(axis cs:3.444444444444,-0.18);
\draw[white,line width=4pt] (axis cs:2.055555555556,-0.36)--(axis cs:5.000000000000,-0.36);
\draw[black,line width=2pt] (axis cs:2.055555555556,-0.36)--(axis cs:5.000000000000,-0.36);
\draw[white,line width=4pt] (axis cs:3.444444444444,-0.54)--(axis cs:6.444444444444,-0.54);
\draw[black,line width=2pt] (axis cs:3.444444444444,-0.54)--(axis cs:6.444444444444,-0.54);
\draw[white,line width=4pt] (axis cs:5.000000000000,-0.72)--(axis cs:6.555555555556,-0.72);
\draw[black,line width=2pt] (axis cs:5.000000000000,-0.72)--(axis cs:6.555555555556,-0.72);
\addplot[only marks,mark=*,mark size=1.8pt,mark options={fill opacity=.55,draw opacity=.55}] coordinates {(6.444444444444,0) (3.111111111111,0) (2.055555555556,0) (3.444444444444,0) (1.388888888889,0) (5.000000000000,0) (6.555555555556,0)};
\end{axis}\end{tikzpicture}


==> figures/budget-states.tex <==
\begin{tikzpicture}
\begin{axis}[width=.75\linewidth,height=5.8cm,
 xbar stacked,bar width=9pt,xmin=0,xmax=108,ymin=-.7,ymax=5.7,
 axis lines=left,axis line style={-},xtick={0,27,54,81,108},
 ytick={0,1,2,3,4,5},
 yticklabels={{80\%, $.005$},{80\%, exact},{50\%, $.005$},{50\%, exact},{20\%, $.005$},{20\%, exact}},
 yticklabel style={font=\scriptsize},tick label style={font=\footnotesize},
 xlabel={Comparisons (out of 108)},label style={font=\small},
 legend style={font=\scriptsize,draw=none,at={(.5,1.04)},anchor=south,legend columns=3},
 legend cell align=left]
\addplot[fill=orange!70,draw=white] table[x=impossible,y=row] {figures/budget-states.dat};
\addlegendentry{Ruled out}
\addplot[fill=black!14,draw=white] table[x=unresolved,y=row] {figures/budget-states.dat};
\addlegendentry{Unresolved}
\addplot[fill=blue!55!cyan,draw=white] table[x=certified,y=row] {figures/budget-states.dat};
\addlegendentry{Certified}
\node[font=\scriptsize] at (axis cs:48,5) {96};
\node[font=\scriptsize] at (axis cs:93,1) {30};
\node[font=\scriptsize] at (axis cs:70,0) {76};
\end{axis}\end{tikzpicture}


==> figures/certificate-lp.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=\linewidth,height=5.8cm,
 xmin=0,xmax=1.16,ymin=0,ymax=1.19,
 xlabel={$x_1$},ylabel={$x_2$},
 xtick={0,.375,1},xticklabels={0,$3/8$,1},ytick={0,.5,1},
 axis lines=left,clip=false,
 tick label style={font=\small},label style={font=\small}]
\addplot[draw=none,fill=blue!12] coordinates
 {(.375,1)(1,1)(1,.75)(.5,.916666666667)}--cycle;
\addplot[black!45,dashed] coordinates {(0,1)(1,1)(1,0)};
\addplot[blue!60!black,thick] coordinates
 {(.375,1)(.5,.916666666667)(1,.75)};
\addplot[orange!85!black,only marks,mark=diamond*,mark size=3pt]
 coordinates {(.375,1)};
\addplot[blue!60!black,only marks,mark=square*,mark size=3pt]
 coordinates {(1,1)};
\node[anchor=south,font=\footnotesize,align=center]
 at(axis cs:.375,1.025){LP\\$z=11/8$};
\node[anchor=south,font=\footnotesize,align=center]
 at(axis cs:1,1.025){Rounded\\2 labels};
\draw[->,orange!85!black,thick]
 (axis cs:.48,1.015)--(axis cs:.90,1.015);
\node[font=\footnotesize,align=center] at(axis cs:.76,.94){Feasible};
\end{axis}
\end{tikzpicture}


==> figures/deep-budget.tex <==
\begin{tikzpicture}
\begin{axis}[width=.75\linewidth,height=5.5cm,
 xmin=-2,xmax=102,ymin=-.3,ymax=6.5,
 xtick={0,20,40,60,80,100},ytick={0,1,2,3,4,5,6},
 yticklabels={exact,.0005,.001,.002,.005,.01,none},
 xlabel={Label budget (\%)},ylabel={Smallest tested tolerance},
 label style={font=\small},tick label style={font=\scriptsize},
 legend style={font=\scriptsize,draw=none,at={(.5,1.04)},anchor=south,legend columns=2},
 legend cell align=left,axis lines=left,clip=false]
\addplot[blue!70!black,solid,semithick,mark=*,mark size=2pt,mark options={fill opacity=.5,draw opacity=.65}] coordinates {(0,4) (10,4) (20,4) (30,3) (40,3) (50,2) (60,1) (70,1) (80,1) (90,1) (100,0)};
\addlegendentry{C10 ResNet}

\addplot[orange!85!black,dashed,semithick,mark=square*,mark size=2pt,mark options={fill opacity=.5,draw opacity=.65}] coordinates {(0,4) (10,3) (20,3) (30,3) (40,2) (50,2) (60,1) (70,1) (80,1) (90,0) (100,0)};
\addlegendentry{C10 VGG}

\addplot[teal!80!black,densely dotted,semithick,mark=triangle*,mark size=2pt,mark options={fill opacity=.5,draw opacity=.65}] coordinates {(20,5) (30,4) (40,4) (50,3) (60,1) (70,0) (80,0) (90,0) (100,0)};
\addlegendentry{C100 ResNet}
\addplot[teal!80!black,only marks,mark=x,mark size=2.5pt,opacity=.5,forget plot] coordinates {(0,6) (10,6)};
\addplot[purple!75!black,dashdotted,semithick,mark=diamond*,mark size=2pt,mark options={fill opacity=.5,draw opacity=.65}] coordinates {(0,5) (10,4) (20,4) (30,3) (40,2) (50,2) (60,1) (70,1) (80,0) (90,0) (100,0)};
\addlegendentry{C100 VGG}

\end{axis}\end{tikzpicture}


==> figures/followup.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.65cm},
 width=.43\textwidth,height=6.0cm,axis lines=left,axis line style={-},
 tick align=outside,label style={font=\small},tick label style={font=\footnotesize},
 title style={font=\small},scaled ticks=false]
\nextgroupplot[title={(a) Matching pool size and candidate count},
 xmin=44,xmax=76,ymin=51,ymax=75,xtick={50,60,70},ytick={55,60,65,70,75},
 xlabel={Fitted minimum (\%)},ylabel={Model minimum (\%)}]
\addplot[gray,dashed,no marks,forget plot] coordinates {(44,44)(76,76)};
\addplot[only marks,mark=*,mark size=2pt,blue!65!black,mark options={fill opacity=.55,draw opacity=.65},error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(60.224514563107,61.276092233010) +- (0.171925566343,0.213592233010)};
\node[font=\scriptsize,anchor=west,xshift=3pt,yshift=6pt] at (axis cs:60.224514563107,61.276092233010) {1};
\addplot[only marks,mark=*,mark size=2pt,blue!65!black,mark options={fill opacity=.55,draw opacity=.65},error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(62.841130604288,58.637426900585) +- (0.365497076023,0.459064327485)};
\node[font=\scriptsize,anchor=west,xshift=3pt,yshift=3pt] at (axis cs:62.841130604288,58.637426900585) {2};
\addplot[only marks,mark=*,mark size=2pt,blue!65!black,mark options={fill opacity=.55,draw opacity=.65},error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(48.672839506173,62.596759259259) +- (0.169753086420,0.167592592593)};
\node[font=\scriptsize,anchor=west,xshift=-2pt,yshift=7pt] at (axis cs:48.672839506173,62.596759259259) {3};
\addplot[only marks,mark=*,mark size=2pt,blue!65!black,mark options={fill opacity=.55,draw opacity=.65},error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(56.521739130435,57.048913043478) +- (0.362318840580,0.769021739130)};
\node[font=\scriptsize,anchor=west,xshift=-3pt,yshift=-11pt] at (axis cs:56.521739130435,57.048913043478) {4};
\addplot[only marks,mark=*,mark size=2pt,blue!65!black,mark options={fill opacity=.55,draw opacity=.65},error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(52.122641509434,58.183962264151) +- (0.471698113208,0.650943396226)};
\node[font=\scriptsize,anchor=west,xshift=3pt,yshift=4pt] at (axis cs:52.122641509434,58.183962264151) {5};
\addplot[only marks,mark=*,mark size=2pt,blue!65!black,mark options={fill opacity=.55,draw opacity=.65},error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(52.522929080500,69.450271643884) +- (0.018255637341,0.017350157729)};
\node[font=\scriptsize,anchor=west,xshift=3pt,yshift=3pt] at (axis cs:52.522929080500,69.450271643884) {6};
\addplot[only marks,mark=*,mark size=2pt,blue!65!black,mark options={fill opacity=.55,draw opacity=.65},error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(50.727513227513,56.880952380952) +- (1.256613756614,1.019841269841)};
\node[font=\scriptsize,anchor=west,xshift=-3pt,yshift=-11pt] at (axis cs:50.727513227513,56.880952380952) {7};
\addplot[only marks,mark=*,mark size=2pt,blue!65!black,mark options={fill opacity=.55,draw opacity=.65},error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(57.844557084238,65.211622013034) +- (0.048274197441,0.071144098479)};
\node[font=\scriptsize,anchor=west,xshift=3pt,yshift=3pt] at (axis cs:57.844557084238,65.211622013034) {8};
\addplot[only marks,mark=*,mark size=2pt,blue!65!black,mark options={fill opacity=.55,draw opacity=.65},error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(69.367283950617,56.574074074074) +- (0.694444444444,1.157407407407)};
\node[font=\scriptsize,anchor=west,xshift=3pt,yshift=3pt] at (axis cs:69.367283950617,56.574074074074) {9};
\nextgroupplot[title={(b) A second panel generator},xmin=0,xmax=100,ymin=.4,ymax=9.6,
 xtick={0,25,50,75,100},ytick={1,2,3,4,5,6,7,8,9},
 yticklabels={1 Banknote,2 Breast,3 Digits,4 Haberman,5 Ionosphere,6 MAGIC,7 Sonar,8 Spambase,9 Wine},
 y dir=reverse,xlabel={Evaluation labels (\%)},
 legend style={draw=none,fill=none,font=\scriptsize,at={(.5,-.23)},anchor=north,legend columns=3}]
\addplot[black!35,no marks,forget plot] coordinates {(23.665048543689,1)(50.444983818770,1)};
\addplot[black!35,no marks,forget plot] coordinates {(18.518518518519,2)(80.214424951267,2)};
\addplot[black!35,no marks,forget plot] coordinates {(17.870370370370,3)(56.666666666667,3)};
\addplot[black!35,no marks,forget plot] coordinates {(23.731884057971,4)(81.521739130435,4)};
\addplot[black!35,no marks,forget plot] coordinates {(21.855345911950,5)(84.748427672956,5)};
\addplot[black!35,no marks,forget plot] coordinates {(20.542703586868,6)(72.052809907699,6)};
\addplot[black!35,no marks,forget plot] coordinates {(20.105820105820,7)(66.402116402116,7)};
\addplot[black!35,no marks,forget plot] coordinates {(23.014723630220,8)(85.131547188028,8)};
\addplot[black!35,no marks,forget plot] coordinates {(14.506172839506,9)(59.259259259259,9)};
\addplot[only marks,mark=triangle*,mark size=2.2pt,purple!70!black,mark options={fill opacity=.6,draw opacity=.65},error bars/.cd,x dir=both,x explicit] coordinates {(23.665048543689,1) +- (0.000000000000,0)(18.518518518519,2) +- (0.000000000000,0)(17.870370370370,3) +- (0.000000000000,0)(23.731884057971,4) +- (0.000000000000,0)(21.855345911950,5) +- (0.000000000000,0)(20.542703586868,6) +- (0.000000000000,0)(20.105820105820,7) +- (0.000000000000,0)(23.014723630220,8) +- (0.000000000000,0)(14.506172839506,9) +- (0.000000000000,0)};
\addlegendentry{Before labels}
\addplot[only marks,mark=square*,mark size=2.2pt,blue!65!black,mark options={fill opacity=.6,draw opacity=.65},error bars/.cd,x dir=both,x explicit] coordinates {(36.488673139159,1) +- (0.080906148867,0)(56.676413255361,2) +- (0.243664717349,0)(36.203703703704,3) +- (0.092592592593,0)(48.913043478261,4) +- (0.543478260870,0)(52.672955974843,5) +- (0.314465408805,0)(44.145051992055,6) +- (0.010223156911,0)(43.915343915344,7) +- (0.264550264550,0)(53.813661597876,8) +- (0.036205648081,0)(41.512345679012,9) +- (0.462962962963,0)};
\addlegendentry{Minimum}
\addplot[only marks,mark=*,mark size=2.2pt,orange!80!black,mark options={fill opacity=.6,draw opacity=.65},error bars/.cd,x dir=both,x explicit] coordinates {(50.444983818770,1) +- (0.000000000000,0)(80.214424951267,2) +- (0.000000000000,0)(56.666666666667,3) +- (0.000000000000,0)(81.521739130435,4) +- (0.000000000000,0)(84.748427672956,5) +- (0.000000000000,0)(72.052809907699,6) +- (0.000000000000,0)(66.402116402116,7) +- (0.000000000000,0)(85.131547188028,8) +- (0.000000000000,0)(59.259259259259,9) +- (0.000000000000,0)};
\addlegendentry{Read}
\end{groupplot}\end{tikzpicture}


==> figures/information-cost.tex <==
% All x coordinates are percentages; positions and spans share one scale.
\begin{tikzpicture}
\begin{axis}[width=.94\textwidth,height=.72in,scale only axis,
 xmin=49,xmax=103,x dir=reverse,ymin=-.67,ymax=1.30,
 axis lines=none,clip=false]
\fill[blue!9] (axis cs:55.382163451126,.18) rectangle (axis cs:80.448596131747,.50);
\fill[blue!55!black,opacity=.55] (axis cs:54.605801413950,.13) rectangle (axis cs:55.382163451126,.55);
\node[font=\footnotesize,text=black!75] at (axis cs:99.428874325669,1.15) {Separate};
\node[font=\small,text=black!75] at (axis cs:99.428874325669,.78) {99.43\%};
\addplot[only marks,mark=*,mark size=1.8pt,black!75] coordinates {(99.428874325669,.34)};
\node[font=\footnotesize,text=black!75] at (axis cs:90.154692498713,1.15) {Centered};
\node[font=\small,text=black!75] at (axis cs:90.154692498713,.78) {90.15\%};
\addplot[only marks,mark=*,mark size=1.8pt,black!75] coordinates {(90.154692498713,.34)};
\node[font=\footnotesize,text=black!75] at (axis cs:85.206195041539,1.15) {Shared};
\node[font=\small,text=black!75] at (axis cs:85.206195041539,.78) {85.21\%};
\addplot[only marks,mark=*,mark size=1.8pt,black!75] coordinates {(85.206195041539,.34)};
\node[font=\footnotesize,text=orange!85!black] at (axis cs:80.448596131747,1.15) {Adaptive};
\node[font=\small,text=orange!85!black] at (axis cs:80.448596131747,.78) {80.45\%};
\addplot[only marks,mark=*,mark size=1.8pt,orange!85!black] coordinates {(80.448596131747,.34)};
\node[font=\footnotesize,text=blue!65!black] at (axis cs:54.993982432538,1.15) {Minimum};
\node[font=\small,text=blue!65!black] at (axis cs:54.993982432538,.78) {54.61--55.38\%};
\draw[->,black!50,shorten <=3pt,shorten >=3pt] (axis cs:99.428874325669,.34)--(axis cs:90.154692498713,.34);
\node[font=\scriptsize,text=black!70] at (axis cs:94.791783412191,-.025) {$-9.27$ pp};
\draw[->,black!50,shorten <=3pt,shorten >=3pt] (axis cs:90.154692498713,.34)--(axis cs:85.206195041539,.34);
\node[font=\scriptsize,text=black!70] at (axis cs:87.680443770126,-.025) {$-4.95$ pp};
\draw[->,black!50,shorten <=3pt,shorten >=3pt] (axis cs:85.206195041539,.34)--(axis cs:80.448596131747,.34);
\node[font=\scriptsize,text=black!70] at (axis cs:82.827395586643,-.025) {$-4.76$ pp};
\draw[<->,densely dashed,blue!65!black,shorten <=3pt] (axis cs:80.448596131747,.34)--(axis cs:55.382163451126,.34);
\node[font=\footnotesize,text=blue!65!black] at (axis cs:67.915379791437,-.025) {25.07--25.84 pp gap};
\draw[black!25] (axis cs:100,-.38)--(axis cs:50,-.38);
\draw[black!35] (axis cs:100,-.38)--(axis cs:100,-.45);
\node[font=\scriptsize,text=black!55] at (axis cs:100,-.61) {100\%};
\draw[black!35] (axis cs:90,-.38)--(axis cs:90,-.45);
\node[font=\scriptsize,text=black!55] at (axis cs:90,-.61) {90\%};
\draw[black!35] (axis cs:80,-.38)--(axis cs:80,-.45);
\node[font=\scriptsize,text=black!55] at (axis cs:80,-.61) {80\%};
\draw[black!35] (axis cs:70,-.38)--(axis cs:70,-.45);
\node[font=\scriptsize,text=black!55] at (axis cs:70,-.61) {70\%};
\draw[black!35] (axis cs:60,-.38)--(axis cs:60,-.45);
\node[font=\scriptsize,text=black!55] at (axis cs:60,-.61) {60\%};
\draw[black!35] (axis cs:50,-.38)--(axis cs:50,-.45);
\node[font=\scriptsize,text=black!55] at (axis cs:50,-.61) {50\%};
\end{axis}\end{tikzpicture}


==> figures/information-sensitivity.tex <==
% Coordinate values use the complete frozen grids. No jitter or axis truncation.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=.62in},
 width=.38\textwidth,height=1.88in,scale only axis,
 ymin=0,ymax=100,ytick={0,25,50,75,100},axis lines=left,
 axis line style={black!55},tick style={black!45},
 ymajorgrids,grid style={black!10},
 tick label style={font=\footnotesize},label style={font=\footnotesize},
 title style={font=\small},clip=false]
\nextgroupplot[title={(a) Allowing a risk tolerance},xmin=-.2,xmax=10.5,xtick={0,2,5,10},ylabel={Evaluation labels (\%)},xlabel={Tolerance $\tau$ ($\times10^{-3}$)}]
\addplot[name path=lower0,draw=none,forget plot] table[x=x,y=lower] {figures/sensitivity-tolerance.dat};
\addplot[name path=upper0,draw=none,forget plot] table[x=x,y=upper] {figures/sensitivity-tolerance.dat};
\addplot[name path=adaptive0,draw=none,forget plot] table[x=x,y=adaptive] {figures/sensitivity-tolerance.dat};
\addplot[draw=none,fill=orange!12,forget plot] fill between[of=upper0 and adaptive0];
\addplot[draw=none,fill=blue!45,forget plot] fill between[of=lower0 and upper0];
\addplot[black!45,densely dashed,mark=triangle*,mark size=1.9pt,mark options={fill opacity=.55,draw opacity=.55}] table[x=x,y=static] {figures/sensitivity-tolerance.dat};
\addplot[orange!80!black,line width=1.15pt,mark=diamond*,mark size=2.6pt,mark options={fill opacity=.55,draw opacity=.55}] table[x=x,y=adaptive] {figures/sensitivity-tolerance.dat};
\addplot[blue!65!black,line width=.7pt,mark=square*,mark size=1.6pt,mark options={fill opacity=.55,draw opacity=.55}] table[x=x,y=lower] {figures/sensitivity-tolerance.dat};
\addplot[blue!65!black,line width=.7pt,mark=square*,mark size=1.6pt,mark options={fill opacity=.55,draw opacity=.55}] table[x=x,y=upper] {figures/sensitivity-tolerance.dat};
\draw[<->,black!65] (axis cs:5,45.692486642433)--(axis cs:5,69.738499499916);
\node[font=\footnotesize,align=left,anchor=west,text=black!80] at (axis cs:5.2,57.715493071175) {24.05--24.91 pp\\ excess};
\node[font=\footnotesize,anchor=west,text=black!65] at (axis cs:1.0,91) {Static order};
\node[font=\footnotesize,anchor=west,text=orange!80!black] at (axis cs:5.7,78) {Adaptive order};
\node[font=\footnotesize,anchor=west,text=blue!65!black] at (axis cs:1.0,28) {Minimum certificate};
\nextgroupplot[title={(b) Changing the candidate set},xmin=1.7,xmax=8.5,xtick={2,4,8},xlabel={Candidates $K$}]
\addplot[name path=lower1,draw=none,forget plot] table[x=x,y=lower] {figures/sensitivity-candidates.dat};
\addplot[name path=upper1,draw=none,forget plot] table[x=x,y=upper] {figures/sensitivity-candidates.dat};
\addplot[name path=adaptive1,draw=none,forget plot] table[x=x,y=adaptive] {figures/sensitivity-candidates.dat};
\addplot[draw=none,fill=orange!12,forget plot] fill between[of=upper1 and adaptive1];
\addplot[draw=none,fill=blue!45,forget plot] fill between[of=lower1 and upper1];
\addplot[black!45,densely dashed,mark=triangle*,mark size=1.9pt,mark options={fill opacity=.55,draw opacity=.55}] table[x=x,y=static] {figures/sensitivity-candidates.dat};
\addplot[orange!80!black,line width=1.15pt,mark=diamond*,mark size=2.6pt,mark options={fill opacity=.55,draw opacity=.55}] table[x=x,y=adaptive] {figures/sensitivity-candidates.dat};
\addplot[blue!65!black,line width=.7pt,mark=square*,mark size=1.6pt,mark options={fill opacity=.55,draw opacity=.55}] table[x=x,y=lower] {figures/sensitivity-candidates.dat};
\addplot[blue!65!black,line width=.7pt,mark=square*,mark size=1.6pt,mark options={fill opacity=.55,draw opacity=.55}] table[x=x,y=upper] {figures/sensitivity-candidates.dat};
\node[font=\footnotesize,text=blue!65!black,anchor=west] at (axis cs:2.05,30.416217962673) {38.42\%};
\node[font=\footnotesize,text=blue!65!black,anchor=east] at (axis cs:7.95,50.948771850436) {58.95--59.90\%};
\node[font=\footnotesize,anchor=west,text=orange!80!black] at (axis cs:4.5,91) {Labels read};
\node[font=\footnotesize,anchor=west,text=blue!65!black] at (axis cs:2.4,18) {Labels sufficient with hindsight};
\end{groupplot}\end{tikzpicture}


==> figures/rank-geometry.tex <==
% Analytic limiting geometry, not a sample of observed ranks.
\begin{tikzpicture}
\begin{axis}[name=rankplane,width=1.9in,height=1.9in,scale only axis,
 xmin=0,xmax=1,ymin=0,ymax=1,axis equal image,
 xlabel={Normalized rank $U$},ylabel={Normalized rank $V$},
 xtick={0,.5,1},ytick={0,.5,1},
 tick label style={font=\footnotesize},label style={font=\footnotesize},clip=false]
\path[fill=blue!18] (axis cs:0,.5)--(axis cs:0,1)--(axis cs:.5,1)--cycle;
\path[fill=blue!18] (axis cs:.5,0)--(axis cs:1,0)--(axis cs:1,.5)--cycle;
\addplot[black!45,densely dotted,no marks] coordinates {(0,0)(1,1)};
\addplot[blue!65!black,thick,no marks] coordinates {(0,.5)(.5,1)};
\addplot[blue!65!black,thick,no marks] coordinates {(.5,0)(1,.5)};
\node[font=\footnotesize,rotate=45,fill=white,inner sep=1pt]
 at (axis cs:.49,.53) {$U=V$};
\end{axis}
\node[anchor=west,align=left,font=\footnotesize,text width=1.65in]
 at ([xshift=8pt]rankplane.east) {\textbf{Shaded regions}\\[4pt]
 Largest rank\\differences\\[5pt]
 $1/4$ of the rows\\[5pt]
 $1/2$ of the total\\rank-difference mass};
\end{tikzpicture}


==> figures/three-limits.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=.71\linewidth,height=4.5cm,xbar,bar width=13pt,bar shift=0pt,
 xmin=0,xmax=1.04,ymin=-.55,ymax=2.55,axis lines=left,
 xtick={0,.25,.5,.75,1},xticklabels={0,$1/4$,$1/2$,$3/4$,1},
 ytick={0,1,2},
 yticklabels={Acquisition $N_\pi/n$,Certificate $C(y)/n$,Prelabel bound $\underline C/n$},
 xlabel={Limiting fraction of evaluation labels},
 tick label style={font=\small},label style={font=\small}]
\addplot[fill=orange!50,draw=orange!80!black] coordinates {(1,0)};
\addplot[fill=blue!32,draw=blue!65!black] coordinates {(.5,1)};
\addplot[fill=blue!13,draw=blue!65!black] coordinates {(.25,2)};
\node[anchor=west,font=\small] at(axis cs:.28,2){Before any label};
\node[anchor=west,font=\small] at(axis cs:.53,1){With all labels known};
\node[anchor=west,font=\small] at(axis cs:.04,0){Must discover useful labels};
\end{axis}
\end{tikzpicture}


==> figures/trace.tex <==
% Full-range trace and near-zero inset, from frozen bounds. Dots are actual stopping values.
\begin{tikzpicture}
\begin{axis}[name=fulltrace,width=13cm,height=7cm,
 axis lines=left,axis line style={-},tick align=outside,
 label style={font=\small},tick label style={font=\footnotesize},
 xmin=0,xmax=108,ymin=-510,ymax=25,xtick={0,25,50,75,106},ytick={-500,-250,0},
 xlabel={Labels read},ylabel={Margin bound ($\times10^{-3}$)},
 legend style={draw=none,fill=none,font=\scriptsize,at={(.5,1.02)},anchor=south,legend columns=3},
 clip=true,scaled ticks=false]
\draw[purple!70!black,dashdotted] (axis cs:16,-510)--(axis cs:16,25);
\node[font=\scriptsize,anchor=west,fill=white,inner sep=1pt,text=purple!70!black] at (axis cs:17,-210) {Before labels: 16};
\fill[black!15] (axis cs:49,-510) rectangle (axis cs:50,25);
\draw[black!50,dashed] (axis cs:0,0)--(axis cs:108,0);
\addplot[blue!60!black,line width=1pt,const plot,no marks] table[x=t,y=joint]{figures/trace.dat};
\addlegendentry{Shared}
\addplot[green!40!black,line width=1pt,densely dotted,const plot,no marks] table[x=t,y=centered]{figures/trace.dat};
\addlegendentry{Centered}
\addplot[orange!80!black,line width=1pt,dashed,const plot,no marks] table[x=t,y=separate]{figures/trace.dat};
\addlegendentry{Separate}
\addplot[only marks,mark=*,mark size=2pt,blue!60!black,mark options={fill opacity=.55,draw opacity=.55}] coordinates {(73,0.266998932004)};
\addplot[only marks,mark=diamond*,mark size=2pt,green!40!black,mark options={fill opacity=.55,draw opacity=.55}] coordinates {(77,0.044499822001)};
\addplot[only marks,mark=square*,mark size=2pt,orange!80!black,mark options={fill opacity=.55,draw opacity=.55}] coordinates {(106,4.449982200071)};
\node[font=\scriptsize,anchor=north,fill=white,inner sep=1pt] at (axis cs:49.5,-130) {49--50};
\node[font=\scriptsize,anchor=north east,text=orange!80!black] at (axis cs:106,-35) {106};
\end{axis}
\begin{axis}[at={(fulltrace.south east)},anchor=south east,xshift=-3pt,yshift=18pt,
 width=5cm,height=3.4cm,
 axis background/.style={fill=white},axis lines=box,tick align=outside,
 xmin=69,xmax=80,ymin=-.5,ymax=2.3,xtick={70,73,77,80},ytick={0,2},
 tick label style={font=\scriptsize},title={Near stopping},title style={font=\scriptsize},
 clip=true,scaled ticks=false]
\draw[black!50,dashed] (axis cs:69,0)--(axis cs:80,0);
\addplot[blue!60!black,line width=.9pt,const plot,no marks] table[x=t,y=joint]{figures/trace.dat};
\addplot[green!40!black,line width=.9pt,densely dotted,const plot,no marks] table[x=t,y=centered]{figures/trace.dat};
\addplot[only marks,mark=*,mark size=2pt,blue!60!black,mark options={fill opacity=.55,draw opacity=.55}] coordinates {(73,0.266998932004)};
\addplot[only marks,mark=diamond*,mark size=2pt,green!40!black,mark options={fill opacity=.55,draw opacity=.55}] coordinates {(77,0.044499822001)};
\end{axis}\end{tikzpicture}

